From Egocentric Human Video to Robot Manipulation in the Era of Embodied Intelligence

Egocentric human video (EHV) records close-range hand-object interaction (HOI) and the temporal structure of everyday activities, offering a potentially scalable source of experience for robot manipulation. Using this experience for robot control requires recovering useful supervision without recorded robot actions and accounting for differences in morphology, viewpoint, and action space. We define Ego2Robot learning as the process of learning or adapting robot manipulation policies from EHV, organized into four learning paradigms: explicit embodiment transfer, explicit action and task supervision, egocentric video representation pretraining, and latent action and dynamics modeling. The four paradigms differ in what they derive from human video: robot-format demonstrations, interpretable supervision, visual representations, or predictive models of actions and dynamics. For each paradigm, we trace what EHV information is extracted, how robot policies use it, and when the additional data is required. Besides, we review the benchmark datasets that cover EHV, robot demonstrations, and synthetic and simulated resources. This paper links EHV data's contribution to the task information preserved and the robot-specific grounding used during training or deployment. Finally, we identify challenges in physical feasibility, agent coordination, in-context adaptation, controlled evaluation, and predictive control.

==> common/milestone-links.tex <==
% Transparent internal links for 20261010-1637-MilestoneDiagram.pdf.
% Source coordinates are 895 x 810.800293 bp, with a bottom-left origin.
% Top-row titles use text bounds plus 1 bp; blue and green cards use full frames.
% Scale from the actual displayed image width; keep the overlay zero-sized.
\begingroup
\setlength{\unitlength}{\dimexpr\wd\milestonediagrambox/895\relax}%
\hypersetup{hidelinks}%
% pdfTeX applies its link margin at shipout, after local settings end.
% Inset the invisible box to make the actual annotation match the rectangle.
\ifdefined\pdflinkmargin
  \edef\milestonemargin{\the\pdflinkmargin}%
\else
  \def\milestonemargin{0pt}%
\fi
\def\milestonearea#1#2{%
  \phantom{\rule{\dimexpr#1\unitlength-\milestonemargin-\milestonemargin\relax}%
    {\dimexpr#2\unitlength-\milestonemargin-\milestonemargin\relax}}%
}%
\def\milestonehit#1#2#3#4#5{%
  \put(#1,#2){\kern\milestonemargin\raisebox{\milestonemargin}{%
    \hyperref[#5]{\milestonearea{#3}{#4}}}}%
}%
\def\milestoneanchorhit#1#2#3#4#5{%
  \put(#1,#2){\kern\milestonemargin\raisebox{\milestonemargin}{%
    \hyperlink{#5}{\milestonearea{#3}{#4}}}}%
}%
\rlap{\begin{picture}(0,0)%
  % 2.1: Explicit Embodiment Transfer
  \milestonehit{24.000}{466.568}{221.000}{44.500}{sec_main_1_1}%
  % 2.2: Explicit Action and Task Supervision
  \milestonehit{249.000}{466.568}{214.000}{44.500}{sec_main_1_2}%
  % 2.3: Egocentric Video Representation Pretraining
  \milestonehit{467.000}{466.568}{226.000}{44.500}{sec_main_1_3}%
  % 2.4: Latent Action and Dynamics Modeling
  \milestonehit{697.000}{466.568}{176.000}{44.500}{sec_main_1_4}%
  % 3.1: Egocentric Human Videos (EHV)
  \milestonehit{104.500}{257.900}{272.000}{72.000}{sec_main_2_1}%
  % 3.2: Robot Demonstration Data
  \milestonehit{384.903}{257.900}{193.195}{72.000}{sec_main_2_2}%
  % 3.3: Synthetic and Simulated Data
  \milestoneanchorhit{602.500}{243.400}{174.000}{86.500}{milestone.synthetic-data}%
  % 2.1.1: Hand Pose and HOI Reconstruction
  \milestonehit{27.038}{742.410}{69.923}{35.318}{sec_taxonomy_hand_pose}%
  % 2.1.2: Motion Retargeting
  \milestonehit{101.337}{753.210}{53.327}{24.518}{sec_taxonomy_motion_retargeting}%
  % 2.1.3: Ego2Robot Video Translation
  \milestonehit{174.863}{742.410}{51.275}{35.318}{sec_taxonomy_video_translation}%
  % 2.2.1: Explicit Intermediate Action Representations
  \milestonehit{249.590}{731.610}{74.819}{46.118}{sec_taxonomy_intermediate_actions}%
  % 2.2.2: Affordance Learning
  \milestonehit{327.241}{753.210}{51.518}{24.518}{sec_taxonomy_affordance}%
  % 2.2.3: Task-Progress and Reward Inference
  \milestonehit{389.329}{742.410}{65.342}{35.318}{sec_taxonomy_task_reward}%
  % 2.3.1: Temporal Contrastive Learning
  \milestonehit{486.076}{742.410}{53.849}{35.318}{sec_taxonomy_temporal_contrastive}%
  % 2.3.2: Masked Video Modeling
  \milestonehit{558.719}{742.410}{42.563}{35.318}{sec_taxonomy_masked_video}%
  % 2.3.3: Language- Conditioned Pretraining
  \milestonehit{618.617}{742.410}{56.765}{35.318}{sec_taxonomy_language_pretraining}%
  % 2.4.1: Latent Action Learning
  \milestonehit{711.003}{753.210}{61.994}{24.518}{sec_taxonomy_latent_action}%
  % 2.4.2: World-Action Modeling
  \milestonehit{793.976}{753.210}{62.048}{24.518}{sec_taxonomy_world_action}%
\end{picture}}%
\endgroup%

